Quantum Meets Fine-grained Complexity: Sublinear Time Quantum Algorithms for String Problems

Longest common substring (LCS), longest palindrome substring (LPS), and Ulam distance (UL) are three fundamental string problems that can be classically solved in near linear time. In this work, we present sublinear time quantum algorithms for these problems along with quantum lower bounds. Our results shed light on a very surprising fact: Although the classic solutions for LCS and LPS are almost identical (via suffix trees), their quantum computational complexities are different. While we give an exact $\tilde O(\sqrt{n})$ time algorithm for LPS, we prove that LCS needs at least time $\tilde \Omega(n^{2/3})$ even for 0/1 strings.

==> figs/example.tex <==
\begin{figure}[!htbp]
	\centering
	
	





\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,255); %set diagram left start at 0, and has height of 255

%Shape: Rectangle [id:dp51264152330513] 
\draw   (175,86) -- (615,86) -- (615,117) -- (175,117) -- cycle ;
%Shape: Rectangle [id:dp9151890300842191] 
\draw  [fill={rgb, 255:red, 255; green, 210; blue, 132 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (67,90) -- (170,90) -- (170,113) -- (67,113) -- cycle ;
%Shape: Rectangle [id:dp9320939495195808] 
\draw  [fill={rgb, 255:red, 255; green, 210; blue, 132 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (179,90) -- (282,90) -- (282,113) -- (179,113) -- cycle ;
%Shape: Rectangle [id:dp36482511797973616] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.32 ][dash pattern={on 0.84pt off 2.51pt}] (466,90) -- (574,90) -- (574,113) -- (466,113) -- cycle ;
%Shape: Rectangle [id:dp9522194484089743] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.32 ][dash pattern={on 0.84pt off 2.51pt}] (352,89) -- (460,89) -- (460,112) -- (352,112) -- cycle ;
%Curve Lines [id:da9016165050197849] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (217.21,105.01) .. controls (245.14,168.86) and (389.91,164.21) .. (415.9,104.75) ;
\draw [shift={(417,102)}, rotate = 470.06] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
\draw [shift={(216,102)}, rotate = 69.81] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da11090302928544471] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (89.32,106.57) .. controls (103.55,223.1) and (475.66,256.11) .. (519.37,103.81) ;
\draw [shift={(520,101.5)}, rotate = 464.68] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
\draw [shift={(89,103)}, rotate = 86.66] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da948063009868106] 
\draw    (401.43,81.65) .. controls (441.14,44.77) and (506.72,49.58) .. (542.39,84.39) ;
\draw [shift={(544,86)}, rotate = 225.78] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
\draw [shift={(399,84)}, rotate = 315] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da25575471040938536] 
\draw    (111.43,78.65) .. controls (151.14,41.77) and (216.72,46.58) .. (252.39,81.39) ;
\draw [shift={(254,83)}, rotate = 225.78] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
\draw [shift={(109,81)}, rotate = 315] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

% Text Node
\draw (174,58.4) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (600,61.4) node [anchor=north west][inner sep=0.75pt]    {$y$};
% Text Node
\draw (64,60.4) node [anchor=north west][inner sep=0.75pt]    {$x-\alpha $};
% Text Node
\draw (312,60.4) node [anchor=north west][inner sep=0.75pt]    {$c$};


\end{tikzpicture}\vspace{-7mm}


	\caption{Illustration for the proof of Lemma \ref{lemma:2}. Dashed arrows show that the two strings are the reverse of each other. Solid arrows show that the two strings are equal.}
\end{figure}

==> figs/f1.tex <==
\begin{figure}[!htbp]
	\centering
	
	
	
	\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
	
	\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,306); %set diagram left start at 0, and has height of 306
	
	%Shape: Rectangle [id:dp3556060999220616] 
	\draw   (52,100) -- (607,100) -- (607,131) -- (52,131) -- cycle ;
	%Shape: Rectangle [id:dp06231417991804866] 
	\draw  [fill={rgb, 255:red, 255; green, 210; blue, 132 }  ,fill opacity=0.5 ][dash pattern={on 0.84pt off 2.51pt}] (219.5,104) -- (420,104) -- (420,127) -- (219.5,127) -- cycle ;
	%Shape: Rectangle [id:dp2722965559510331] 
	\draw   (52,160) -- (607,160) -- (607,191) -- (52,191) -- cycle ;
	%Shape: Rectangle [id:dp652490843803089] 
	\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.5 ][dash pattern={on 0.84pt off 2.51pt}] (258.5,164) -- (510.5,164) -- (510.5,187) -- (258.5,187) -- cycle ;
	%Shape: Rectangle [id:dp6481666444378198] 
	\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.32 ][dash pattern={on 0.84pt off 2.51pt}] (179.5,64) -- (468.5,64) -- (468.5,87) -- (179.5,87) -- cycle ;
	%Shape: Rectangle [id:dp5402617564265502] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ][dash pattern={on 0.84pt off 2.51pt}] (249.5,208) -- (591.5,208) -- (591.5,231) -- (249.5,231) -- cycle ;
	%Shape: Rectangle [id:dp47493868229303815] 
	\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ][dash pattern={on 0.84pt off 2.51pt}] (159.5,28) -- (448.5,28) -- (448.5,51) -- (159.5,51) -- cycle ;
	%Shape: Rectangle [id:dp7711694349164948] 
	\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ][dash pattern={on 0.84pt off 2.51pt}] (229.5,238) -- (518.5,238) -- (518.5,261) -- (229.5,261) -- cycle ;
	%Straight Lines [id:da4301971719945532] 
	\draw  [dash pattern={on 0.84pt off 2.51pt}]  (179.5,87) -- (249.5,231) ;
	%Straight Lines [id:da601947917319118] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}]  (179.5,87) -- (179.5,19) ;
	%Straight Lines [id:da2813252871480405] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}]  (468.5,87) -- (468.5,19) ;
	%Straight Lines [id:da409858789619455] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}]  (249.5,277) -- (249.5,209) ;
	%Straight Lines [id:da3241817701092482] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}]  (591.5,276) -- (591.5,208) ;
	
	% Text Node
	\draw (27,107.4) node [anchor=north west][inner sep=0.75pt]    {$A$};
	% Text Node
	\draw (27,167.4) node [anchor=north west][inner sep=0.75pt]    {$B$};
	% Text Node
	\draw (317,107.4) node [anchor=north west][inner sep=0.75pt]    {$P$};
	% Text Node
	\draw (175,-0.6) node [anchor=north west][inner sep=0.75pt]    {$\alpha $};
	% Text Node
	\draw (461,-0.6) node [anchor=north west][inner sep=0.75pt]    {$\beta $};
	% Text Node
	\draw (244,278.4) node [anchor=north west][inner sep=0.75pt]    {$\alpha '$};
	% Text Node
	\draw (587,274.4) node [anchor=north west][inner sep=0.75pt]    {$\beta '$};
	
	
	\end{tikzpicture}
	

	\caption{The red intervals correspond to the longest common substring. The yellow interval is $P$ and the green interval is $S[\ell,r+|P|-']$. The blue and grey intervals are extensions of the yellow and green intervals so long as they remain $(r-\ell)$-periodic.}\label{fig:1}
\end{figure}

==> figs/f2.tex <==
\begin{figure}[!htbp]
	\centering
	
	
	
	\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
	
	\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,306); %set diagram left start at 0, and has height of 306
	
	%Shape: Rectangle [id:dp28043622005715463] 
	\draw   (52,100) -- (607,100) -- (607,131) -- (52,131) -- cycle ;
	%Shape: Rectangle [id:dp5129187326740472] 
	\draw  [fill={rgb, 255:red, 255; green, 210; blue, 132 }  ,fill opacity=0.5 ][dash pattern={on 0.84pt off 2.51pt}] (219.5,104) -- (420,104) -- (420,127) -- (219.5,127) -- cycle ;
	%Shape: Rectangle [id:dp12301789036874666] 
	\draw   (52,160) -- (607,160) -- (607,191) -- (52,191) -- cycle ;
	%Shape: Rectangle [id:dp8287338354113372] 
	\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.5 ][dash pattern={on 0.84pt off 2.51pt}] (258.5,164) -- (510.5,164) -- (510.5,187) -- (258.5,187) -- cycle ;
	%Shape: Rectangle [id:dp800039771753196] 
	\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.32 ][dash pattern={on 0.84pt off 2.51pt}] (179.5,64) -- (468.5,64) -- (468.5,87) -- (179.5,87) -- cycle ;
	%Shape: Rectangle [id:dp06838977775166755] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ][dash pattern={on 0.84pt off 2.51pt}] (249.5,208) -- (543.5,208) -- (543.5,231) -- (249.5,231) -- cycle ;
	%Shape: Rectangle [id:dp5107101648811607] 
	\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ][dash pattern={on 0.84pt off 2.51pt}] (207.5,28) -- (506.5,28) -- (506.5,51) -- (207.5,51) -- cycle ;
	%Shape: Rectangle [id:dp3854720525307225] 
	\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ][dash pattern={on 0.84pt off 2.51pt}] (287.5,237) -- (576.5,237) -- (576.5,260) -- (287.5,260) -- cycle ;
	%Straight Lines [id:da19062063883642755] 
	\draw  [dash pattern={on 0.84pt off 2.51pt}]  (468.5,87) -- (543.5,231) ;
	%Straight Lines [id:da13623302453706] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}]  (179.5,87) -- (179.5,19) ;
	%Straight Lines [id:da8750939304782699] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}]  (468.5,87) -- (468.5,19) ;
	%Straight Lines [id:da26994651928063185] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}]  (249.5,277) -- (249.5,209) ;
	%Straight Lines [id:da10551294597035388] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}]  (543.5,276) -- (543.5,208) ;
	
	% Text Node
	\draw (27,107.4) node [anchor=north west][inner sep=0.75pt]    {$A$};
	% Text Node
	\draw (27,167.4) node [anchor=north west][inner sep=0.75pt]    {$B$};
	% Text Node
	\draw (317,107.4) node [anchor=north west][inner sep=0.75pt]    {$P$};
	% Text Node
	\draw (175,-0.6) node [anchor=north west][inner sep=0.75pt]    {$\alpha $};
	% Text Node
	\draw (461,-0.6) node [anchor=north west][inner sep=0.75pt]    {$\beta $};
	% Text Node
	\draw (244,278.4) node [anchor=north west][inner sep=0.75pt]    {$\alpha '$};
	% Text Node
	\draw (539,274.4) node [anchor=north west][inner sep=0.75pt]    {$\beta '$};
	
	
	\end{tikzpicture}
	
	\caption{The red intervals correspond to the longest common substring. The yellow interval is $P$ and the green interval is $S[\ell,r+|P|-']$. The blue and grey intervals are extensions of the yellow and green intervals so long as they remain $(r-\ell)$-periodic.}\label{fig:2}
\end{figure}

==> figs/f3.tex <==
\begin{figure}[!htbp]
	\centering
	
	
	
	
	\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
	
	\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,306); %set diagram left start at 0, and has height of 306
	
	%Shape: Rectangle [id:dp5111115517803526] 
	\draw   (52,100) -- (607,100) -- (607,131) -- (52,131) -- cycle ;
	%Shape: Rectangle [id:dp6187538708036826] 
	\draw  [fill={rgb, 255:red, 255; green, 210; blue, 132 }  ,fill opacity=0.5 ][dash pattern={on 0.84pt off 2.51pt}] (219.5,104) -- (420,104) -- (420,127) -- (219.5,127) -- cycle ;
	%Shape: Rectangle [id:dp741755322257067] 
	\draw   (52,160) -- (607,160) -- (607,191) -- (52,191) -- cycle ;
	%Shape: Rectangle [id:dp9864868964350268] 
	\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.5 ][dash pattern={on 0.84pt off 2.51pt}] (258.5,164) -- (510.5,164) -- (510.5,187) -- (258.5,187) -- cycle ;
	%Shape: Rectangle [id:dp5352816322735938] 
	\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.32 ][dash pattern={on 0.84pt off 2.51pt}] (179.5,64) -- (468.5,64) -- (468.5,87) -- (179.5,87) -- cycle ;
	%Shape: Rectangle [id:dp06199639773072518] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ][dash pattern={on 0.84pt off 2.51pt}] (249.5,208) -- (543.5,208) -- (543.5,231) -- (249.5,231) -- cycle ;
	%Shape: Rectangle [id:dp10030551230571794] 
	\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ][dash pattern={on 0.84pt off 2.51pt}] (207.5,28) -- (446.5,28) -- (446.5,51) -- (207.5,51) -- cycle ;
	%Straight Lines [id:da11421675549326493] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}]  (179.5,87) -- (179.5,19) ;
	%Straight Lines [id:da8616607053184913] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}]  (468.5,87) -- (468.5,19) ;
	%Straight Lines [id:da13847993447336493] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}]  (249.5,277) -- (249.5,209) ;
	%Straight Lines [id:da34950919757773624] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}]  (543.5,276) -- (543.5,208) ;
	%Shape: Rectangle [id:dp7220005061667816] 
	\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ][dash pattern={on 0.84pt off 2.51pt}] (287.5,248) -- (526.5,248) -- (526.5,271) -- (287.5,271) -- cycle ;
	
	% Text Node
	\draw (27,107.4) node [anchor=north west][inner sep=0.75pt]    {$A$};
	% Text Node
	\draw (27,167.4) node [anchor=north west][inner sep=0.75pt]    {$B$};
	% Text Node
	\draw (317,107.4) node [anchor=north west][inner sep=0.75pt]    {$P$};
	% Text Node
	\draw (175,-0.6) node [anchor=north west][inner sep=0.75pt]    {$\alpha $};
	% Text Node
	\draw (461,-0.6) node [anchor=north west][inner sep=0.75pt]    {$\beta $};
	% Text Node
	\draw (244,278.4) node [anchor=north west][inner sep=0.75pt]    {$\alpha '$};
	% Text Node
	\draw (539,274.4) node [anchor=north west][inner sep=0.75pt]    {$\beta '$};
	
	
	\end{tikzpicture}
	
	
	\caption{The red intervals correspond to the longest common substring. The yellow interval is $P$ and the green interval is $S[\ell,r+|P|-']$. The blue and grey intervals are extensions of the yellow and green intervals so long as they remain $(r-\ell)$-periodic.}\label{fig:3}
\end{figure}

==> figs/f4-intro.tex <==
\begin{figure}[!htbp]
	\centering
	
	
	


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,172); %set diagram left start at 0, and has height of 172

%Shape: Rectangle [id:dp02702187495467845] 
\draw   (52,20) -- (607,20) -- (607,51) -- (52,51) -- cycle ;
%Shape: Rectangle [id:dp41483902389403027] 
\draw   (52,80) -- (607,80) -- (607,111) -- (52,111) -- cycle ;
%Straight Lines [id:da3411117408022102] 
\draw    (53.5,127) -- (107.5,127) ;
\draw [shift={(109.5,127)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(51.5,127)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6883335834545368] 
\draw    (113.5,127) -- (167.5,127) ;
\draw [shift={(169.5,127)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(111.5,127)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5367840336253342] 
\draw    (173.5,127) -- (227.5,127) ;
\draw [shift={(229.5,127)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(171.5,127)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da05598461315699943] 
\draw    (273.5,126) -- (327.5,126) ;
\draw [shift={(329.5,126)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(271.5,126)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp5467611249260491] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ][dash pattern={on 0.84pt off 2.51pt}] (56,24) -- (65.5,24) -- (65.5,47) -- (56,47) -- cycle ;
%Shape: Rectangle [id:dp48378918435877294] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ][dash pattern={on 0.84pt off 2.51pt}] (116,24) -- (125.5,24) -- (125.5,47) -- (116,47) -- cycle ;
%Shape: Rectangle [id:dp05449595037314925] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ][dash pattern={on 0.84pt off 2.51pt}] (176,24) -- (185.5,24) -- (185.5,47) -- (176,47) -- cycle ;
%Shape: Rectangle [id:dp3579537387466105] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ][dash pattern={on 0.84pt off 2.51pt}] (276,24) -- (285.5,24) -- (285.5,47) -- (276,47) -- cycle ;
%Shape: Rectangle [id:dp7986371437467414] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ][dash pattern={on 0.84pt off 2.51pt}] (56,84) -- (111.5,84) -- (111.5,107) -- (56,107) -- cycle ;
%Shape: Rectangle [id:dp737145143831984] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ][dash pattern={on 0.84pt off 2.51pt}] (274,84) -- (329.5,84) -- (329.5,107) -- (274,107) -- cycle ;

% Text Node
\draw (27,27.4) node [anchor=north west][inner sep=0.75pt]    {$A$};
% Text Node
\draw (27,87.4) node [anchor=north west][inner sep=0.75pt]    {$B$};
% Text Node
\draw (72,129.4) node [anchor=north west][inner sep=0.75pt]    {$k$};
% Text Node
\draw (134,129.4) node [anchor=north west][inner sep=0.75pt]    {$k$};
% Text Node
\draw (194,129.4) node [anchor=north west][inner sep=0.75pt]    {$k$};
% Text Node
\draw (238,117.4) node [anchor=north west][inner sep=0.75pt]    {$\dotsc $};
% Text Node
\draw (294,128.4) node [anchor=north west][inner sep=0.75pt]    {$k$};
% Text Node
\draw (338,117.4) node [anchor=north west][inner sep=0.75pt]    {$\dotsc $};


\end{tikzpicture}

	\caption{$k = \epsilon \sqrt{d}$. Only the elements colored in red are included in the two sets.}\label{fig:f4-intro}
\end{figure}

==> figs/f4.tex <==
\begin{figure}[!htbp]
	\centering
	
	
	


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,172); %set diagram left start at 0, and has height of 172

%Shape: Rectangle [id:dp02702187495467845] 
\draw   (52,20) -- (607,20) -- (607,51) -- (52,51) -- cycle ;
%Shape: Rectangle [id:dp41483902389403027] 
\draw   (52,80) -- (607,80) -- (607,111) -- (52,111) -- cycle ;
%Straight Lines [id:da3411117408022102] 
\draw    (53.5,127) -- (107.5,127) ;
\draw [shift={(109.5,127)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(51.5,127)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6883335834545368] 
\draw    (113.5,127) -- (167.5,127) ;
\draw [shift={(169.5,127)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(111.5,127)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5367840336253342] 
\draw    (173.5,127) -- (227.5,127) ;
\draw [shift={(229.5,127)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(171.5,127)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da05598461315699943] 
\draw    (273.5,126) -- (327.5,126) ;
\draw [shift={(329.5,126)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(271.5,126)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp5467611249260491] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ][dash pattern={on 0.84pt off 2.51pt}] (56,24) -- (65.5,24) -- (65.5,47) -- (56,47) -- cycle ;
%Shape: Rectangle [id:dp48378918435877294] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ][dash pattern={on 0.84pt off 2.51pt}] (116,24) -- (125.5,24) -- (125.5,47) -- (116,47) -- cycle ;
%Shape: Rectangle [id:dp05449595037314925] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ][dash pattern={on 0.84pt off 2.51pt}] (176,24) -- (185.5,24) -- (185.5,47) -- (176,47) -- cycle ;
%Shape: Rectangle [id:dp3579537387466105] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ][dash pattern={on 0.84pt off 2.51pt}] (276,24) -- (285.5,24) -- (285.5,47) -- (276,47) -- cycle ;
%Shape: Rectangle [id:dp7986371437467414] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ][dash pattern={on 0.84pt off 2.51pt}] (56,84) -- (111.5,84) -- (111.5,107) -- (56,107) -- cycle ;
%Shape: Rectangle [id:dp737145143831984] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ][dash pattern={on 0.84pt off 2.51pt}] (274,84) -- (329.5,84) -- (329.5,107) -- (274,107) -- cycle ;

% Text Node
\draw (27,27.4) node [anchor=north west][inner sep=0.75pt]    {$A$};
% Text Node
\draw (27,87.4) node [anchor=north west][inner sep=0.75pt]    {$B$};
% Text Node
\draw (72,129.4) node [anchor=north west][inner sep=0.75pt]    {$k$};
% Text Node
\draw (134,129.4) node [anchor=north west][inner sep=0.75pt]    {$k$};
% Text Node
\draw (194,129.4) node [anchor=north west][inner sep=0.75pt]    {$k$};
% Text Node
\draw (238,117.4) node [anchor=north west][inner sep=0.75pt]    {$\dotsc $};
% Text Node
\draw (294,128.4) node [anchor=north west][inner sep=0.75pt]    {$k$};
% Text Node
\draw (338,117.4) node [anchor=north west][inner sep=0.75pt]    {$\dotsc $};


\end{tikzpicture}

	\caption{$k = \sqrt{\epsilon d}$. Only the elements colored in red are included in the two sets.}\label{fig:f4}
\end{figure}

==> figs/f5.tex <==
\begin{figure}[!htbp]
	\centering
	
	
	


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,253); %set diagram left start at 0, and has height of 253

%Shape: Rectangle [id:dp48269545683937] 
\draw   (52,60) -- (607,60) -- (607,91) -- (52,91) -- cycle ;
%Shape: Rectangle [id:dp3193495887851685] 
\draw  [fill={rgb, 255:red, 255; green, 210; blue, 132 }  ,fill opacity=0.5 ][dash pattern={on 0.84pt off 2.51pt}] (219.5,64) -- (420,64) -- (420,87) -- (219.5,87) -- cycle ;
%Shape: Rectangle [id:dp1593105805105337] 
\draw   (53,151) -- (608,151) -- (608,182) -- (53,182) -- cycle ;
%Shape: Rectangle [id:dp7995250748324649] 
\draw  [fill={rgb, 255:red, 255; green, 210; blue, 132 }  ,fill opacity=0.5 ][dash pattern={on 0.84pt off 2.51pt}] (294.5,155) -- (495,155) -- (495,178) -- (294.5,178) -- cycle ;
%Shape: Rectangle [id:dp3002377156269973] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ][dash pattern={on 0.84pt off 2.51pt}] (192.5,64) -- (219,64) -- (219,87) -- (192.5,87) -- cycle ;
%Shape: Rectangle [id:dp14521725725620982] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.4 ][dash pattern={on 0.84pt off 2.51pt}] (419.5,64) -- (511.5,64) -- (511.5,87) -- (419.5,87) -- cycle ;
%Shape: Rectangle [id:dp03522186025825014] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ][dash pattern={on 0.84pt off 2.51pt}] (267.5,155) -- (294,155) -- (294,178) -- (267.5,178) -- cycle ;
%Shape: Rectangle [id:dp9842160753273261] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.4 ][dash pattern={on 0.84pt off 2.51pt}] (494.5,155) -- (586.5,155) -- (586.5,178) -- (494.5,178) -- cycle ;
%Straight Lines [id:da8577154655320769] 
\draw    (197.5,43.99) -- (508.5,43.01) ;
\draw [shift={(510.5,43)}, rotate = 539.8199999999999] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(195.5,44)}, rotate = 359.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9010983445348806] 
\draw    (272.5,198.99) -- (583.5,198.01) ;
\draw [shift={(585.5,198)}, rotate = 539.8199999999999] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(270.5,199)}, rotate = 359.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6345786280478432] 
\draw    (389,169) -- (389,139) ;
\draw [shift={(389,136)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (27,67.4) node [anchor=north west][inner sep=0.75pt]    {$A$};
% Text Node
\draw (28,158.4) node [anchor=north west][inner sep=0.75pt]    {$B$};
% Text Node
\draw (317,67.4) node [anchor=north west][inner sep=0.75pt]    {$P$};
% Text Node
\draw (233,17) node [anchor=north west][inner sep=0.75pt]   [align=left] { fixed common substring of size $\displaystyle d$};
% Text Node
\draw (330,209) node [anchor=north west][inner sep=0.75pt]   [align=left] {fixed common substring of size $\displaystyle d$};
% Text Node
\draw (292,114) node [anchor=north west][inner sep=0.75pt]   [align=left] {the only appearance of $\displaystyle P\ \textrm{in}\ B\ $};


\end{tikzpicture}


\caption{When $P$ appears in $B$ only once.}\label{fig:5}
\end{figure}

==> figs/f6.tex <==
\begin{figure}[!htbp]
	\centering
	
	
	


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,253); %set diagram left start at 0, and has height of 253

%Shape: Rectangle [id:dp7457411141111183] 
\draw   (52,60) -- (607,60) -- (607,91) -- (52,91) -- cycle ;
%Shape: Rectangle [id:dp40880309101221024] 
\draw  [fill={rgb, 255:red, 255; green, 210; blue, 132 }  ,fill opacity=0.5 ][dash pattern={on 0.84pt off 2.51pt}] (219.5,64) -- (420,64) -- (420,87) -- (219.5,87) -- cycle ;
%Shape: Rectangle [id:dp2697145432536707] 
\draw   (53,131) -- (608,131) -- (608,162) -- (53,162) -- cycle ;
%Shape: Rectangle [id:dp5177697730974518] 
\draw  [fill={rgb, 255:red, 255; green, 210; blue, 132 }  ,fill opacity=0.5 ][dash pattern={on 0.84pt off 2.51pt}] (294.5,135) -- (495,135) -- (495,158) -- (294.5,158) -- cycle ;
%Shape: Rectangle [id:dp46984538146197874] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ][dash pattern={on 0.84pt off 2.51pt}] (192.5,64) -- (219,64) -- (219,87) -- (192.5,87) -- cycle ;
%Shape: Rectangle [id:dp27142294947544454] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.4 ][dash pattern={on 0.84pt off 2.51pt}] (419.5,64) -- (511.5,64) -- (511.5,87) -- (419.5,87) -- cycle ;
%Straight Lines [id:da8986748589811713] 
\draw    (197.5,43.99) -- (508.5,43.01) ;
\draw [shift={(510.5,43)}, rotate = 539.8199999999999] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(195.5,44)}, rotate = 359.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7803272504081376] 
\draw    (189.5,140) -- (339.33,216.63) ;
\draw [shift={(342,218)}, rotate = 207.09] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp024122542517818424] 
\draw  [fill={rgb, 255:red, 255; green, 210; blue, 132 }  ,fill opacity=0.5 ][dash pattern={on 0.84pt off 2.51pt}] (178.5,146) -- (379,146) -- (379,169) -- (178.5,169) -- cycle ;
%Shape: Rectangle [id:dp3326733624654725] 
\draw  [fill={rgb, 255:red, 255; green, 210; blue, 132 }  ,fill opacity=0.5 ][dash pattern={on 0.84pt off 2.51pt}] (181.5,135) -- (382,135) -- (382,158) -- (181.5,158) -- cycle ;
%Shape: Rectangle [id:dp9233159468154448] 
\draw  [fill={rgb, 255:red, 255; green, 210; blue, 132 }  ,fill opacity=0.5 ][dash pattern={on 0.84pt off 2.51pt}] (371.5,146) -- (572,146) -- (572,169) -- (371.5,169) -- cycle ;
%Shape: Rectangle [id:dp2326343152595236] 
\draw  [fill={rgb, 255:red, 255; green, 210; blue, 132 }  ,fill opacity=0.5 ][dash pattern={on 0.84pt off 2.51pt}] (168.5,156) -- (369,156) -- (369,179) -- (168.5,179) -- cycle ;
%Shape: Rectangle [id:dp053916272623967254] 
\draw  [fill={rgb, 255:red, 255; green, 210; blue, 132 }  ,fill opacity=0.5 ][dash pattern={on 0.84pt off 2.51pt}] (358.5,156) -- (559,156) -- (559,179) -- (358.5,179) -- cycle ;
%Straight Lines [id:da09051916111195868] 
\draw    (389,146) -- (348.48,217.39) ;
\draw [shift={(347,220)}, rotate = 299.58] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2711148678948312] 
\draw    (459,169) -- (364.67,217.63) ;
\draw [shift={(362,219)}, rotate = 332.73] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da655019100065857] 
\draw    (275,152) -- (344.82,217.94) ;
\draw [shift={(347,220)}, rotate = 223.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da060855998443262393] 
\draw    (511,152) -- (355.77,216.84) ;
\draw [shift={(353,218)}, rotate = 337.33000000000004] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (27,67.4) node [anchor=north west][inner sep=0.75pt]    {$A$};
% Text Node
\draw (28,138.4) node [anchor=north west][inner sep=0.75pt]    {$B$};
% Text Node
\draw (317,67.4) node [anchor=north west][inner sep=0.75pt]    {$P$};
% Text Node
\draw (233,17) node [anchor=north west][inner sep=0.75pt]   [align=left] { fixed common substring of size $\displaystyle d$};
% Text Node
\draw (238,223) node [anchor=north west][inner sep=0.75pt]   [align=left] {several appearances of $\displaystyle P\ in\ B\ $};




\end{tikzpicture}



\caption{When $P$ appears several times in $B$.}\label{fig:6}
\end{figure}

==> figs/lcs-observation.tex <==
\begin{figure}[!htbp]
	\centering
	
	


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,271); %set diagram left start at 0, and has height of 271

%Shape: Rectangle [id:dp6406185759687846] 
\draw   (52,40) -- (607,40) -- (607,71) -- (52,71) -- cycle ;
%Shape: Rectangle [id:dp04765978276021321] 
\draw  [fill={rgb, 255:red, 255; green, 210; blue, 132 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (148,44) -- (420,44) -- (420,67) -- (148,67) -- cycle ;
%Shape: Rectangle [id:dp10535187629930554] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.32 ][dash pattern={on 0.84pt off 2.51pt}] (237,76) -- (509,76) -- (509,99) -- (237,99) -- cycle ;
%Curve Lines [id:da7141782856349703] 
\draw    (65,59) .. controls (53,300) and (617,298) .. (595,58) ;
\draw [shift={(595,58)}, rotate = 264.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(65,59)}, rotate = 92.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da2387950067511806] 
\draw    (95,59) .. controls (85,273) and (588,259) .. (569,60) ;
\draw [shift={(569,60)}, rotate = 264.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(95,59)}, rotate = 92.68] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da556188822223848] 
\draw    (165,59) .. controls (61,230) and (649,197) .. (501,61) ;
\draw [shift={(501,61)}, rotate = 222.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(165,59)}, rotate = 121.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

% Text Node
\draw (54,19.4) node [anchor=north west][inner sep=0.75pt]    {$\ell $};
% Text Node
\draw (545,19.4) node [anchor=north west][inner sep=0.75pt]    {$\ell +d-1$};
% Text Node
\draw (148,19.4) node [anchor=north west][inner sep=0.75pt]    {$r$};
% Text Node
\draw (327,18.4) node [anchor=north west][inner sep=0.75pt]    {$r+\lceil d/2\rceil -1$};
% Text Node
\draw (414,108.4) node [anchor=north west][inner sep=0.75pt]    {$2\ell +d-r-1$};
% Text Node
\draw (236,108.4) node [anchor=north west][inner sep=0.75pt]    {$2\ell +d-\lceil d/2\rceil -r$};
% Text Node
\draw (103,54.4) node [anchor=north west][inner sep=0.75pt]  [font=\Huge]  {$\dotsc $};
% Text Node
\draw (512,54.4) node [anchor=north west][inner sep=0.75pt]  [font=\Huge]  {$\dotsc $};
% Text Node
\draw (286,54.4) node [anchor=north west][inner sep=0.75pt]  [font=\Huge]  {$\dotsc $};


\end{tikzpicture}\vspace{-10mm}

	\caption{If $A[\ell,\ell+d-1]$ is a palindrome, then the blue substring is equal to the reverse of the orange substring.}\label{fig:lcs-observation}
\end{figure}

==> figs/lcs0.tex <==
\begin{figure}[!htbp]
	\centering
	
	


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,246); %set diagram left start at 0, and has height of 246

%Shape: Rectangle [id:dp9362107599599301] 
\draw   (52,60) -- (607,60) -- (607,91) -- (52,91) -- cycle ;
%Shape: Rectangle [id:dp6923415906250643] 
\draw  [fill={rgb, 255:red, 255; green, 210; blue, 132 }  ,fill opacity=0.5 ][dash pattern={on 0.84pt off 2.51pt}] (219.5,64) -- (420,64) -- (420,87) -- (219.5,87) -- cycle ;
%Shape: Rectangle [id:dp7449559000885932] 
\draw   (52,120) -- (607,120) -- (607,151) -- (52,151) -- cycle ;
%Shape: Rectangle [id:dp6404802989704526] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.3 ][dash pattern={on 0.84pt off 2.51pt}] (248.5,124) -- (520,124) -- (520,147) -- (248.5,147) -- cycle ;
%Straight Lines [id:da8979381808855791] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (219.5,87) -- (299.5,154) ;
%Straight Lines [id:da9189246518642309] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (419.5,87) -- (500,154) ;
%Shape: Rectangle [id:dp7596731069216685] 
\draw  [fill={rgb, 255:red, 255; green, 210; blue, 132 }  ,fill opacity=0.5 ][dash pattern={on 0.84pt off 2.51pt}] (299.5,154) -- (500,154) -- (500,177) -- (299.5,177) -- cycle ;
%Shape: Rectangle [id:dp9960627817461079] 
%\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ][dash pattern={on 0.84pt off 2.51pt}] (192.5,64) -- (219,64) -- (219,87) -- (192.5,87) -- cycle ;
%Shape: Rectangle [id:dp630741812037364] 
%\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.4 ][dash pattern={on 0.84pt off 2.51pt}] (419.5,64) -- (511.5,64) -- (511.5,87) -- (419.5,87) -- cycle ;
%Shape: Rectangle [id:dp36827446781493367] 
%\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ][dash pattern={on 0.84pt off 2.51pt}] (272.5,154) -- (299,154) -- (299,177) -- (272.5,177) -- cycle ;
%Shape: Rectangle [id:dp44152215462131994] 
%\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.4 ][dash pattern={on 0.84pt off 2.51pt}] (499.5,154) -- (591.5,154) -- (591.5,177) -- (499.5,177) -- cycle ;
%Straight Lines [id:da6286935466223331] 
%\draw  [dash pattern={on 0.84pt off 2.51pt}]  (193.5,87) -- (273.5,154) ;
%Straight Lines [id:da22447659193732905] 
%\draw  [dash pattern={on 0.84pt off 2.51pt}]  (509.5,87) -- (590,154) ;
%Straight Lines [id:da9193155699969497] 
\draw    (197.5,43.99) -- (508.5,43.01) ;
\draw [shift={(510.5,43)}, rotate = 539.8199999999999] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(195.5,44)}, rotate = 359.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da19046870494421442] 
\draw    (277.5,197.99) -- (588.5,197.01) ;
\draw [shift={(590.5,197)}, rotate = 539.8199999999999] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(275.5,198)}, rotate = 359.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (27,67.4) node [anchor=north west][inner sep=0.75pt]    {$A$};
% Text Node
\draw (27,127.4) node [anchor=north west][inner sep=0.75pt]    {$B$};
% Text Node
\draw (317,67.4) node [anchor=north west][inner sep=0.75pt]    {$P$};
% Text Node
\draw (377,127.4) node [anchor=north west][inner sep=0.75pt]    {$S$};
% Text Node
\draw (245,18) node [anchor=north west][inner sep=0.75pt]   [align=left] {common substring of size $\displaystyle d$};
% Text Node
\draw (335,208) node [anchor=north west][inner sep=0.75pt]   [align=left] {common substring of size $\displaystyle d$};


\end{tikzpicture}


	\caption{An example of a good pair $(P,Q)$. The orange part of $S$ shows the part of $S$ that matches with~$P$.}\label{fig:lcs0}
\end{figure}

==> figs/lcs1.tex <==
\begin{figure}[!htbp]
	\centering
	
	


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,246); %set diagram left start at 0, and has height of 246

%Shape: Rectangle [id:dp9362107599599301] 
\draw   (52,60) -- (607,60) -- (607,91) -- (52,91) -- cycle ;
%Shape: Rectangle [id:dp6923415906250643] 
\draw  [fill={rgb, 255:red, 255; green, 210; blue, 132 }  ,fill opacity=0.5 ][dash pattern={on 0.84pt off 2.51pt}] (219.5,64) -- (420,64) -- (420,87) -- (219.5,87) -- cycle ;
%Shape: Rectangle [id:dp7449559000885932] 
\draw   (52,120) -- (607,120) -- (607,151) -- (52,151) -- cycle ;
%Shape: Rectangle [id:dp6404802989704526] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.3 ][dash pattern={on 0.84pt off 2.51pt}] (248.5,124) -- (520,124) -- (520,147) -- (248.5,147) -- cycle ;
%Straight Lines [id:da8979381808855791] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (219.5,87) -- (299.5,154) ;
%Straight Lines [id:da9189246518642309] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (419.5,87) -- (500,154) ;
%Shape: Rectangle [id:dp7596731069216685] 
\draw  [fill={rgb, 255:red, 255; green, 210; blue, 132 }  ,fill opacity=0.5 ][dash pattern={on 0.84pt off 2.51pt}] (299.5,154) -- (500,154) -- (500,177) -- (299.5,177) -- cycle ;
%Shape: Rectangle [id:dp9960627817461079] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ][dash pattern={on 0.84pt off 2.51pt}] (192.5,64) -- (219,64) -- (219,87) -- (192.5,87) -- cycle ;
%Shape: Rectangle [id:dp630741812037364] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.4 ][dash pattern={on 0.84pt off 2.51pt}] (419.5,64) -- (511.5,64) -- (511.5,87) -- (419.5,87) -- cycle ;
%Shape: Rectangle [id:dp36827446781493367] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ][dash pattern={on 0.84pt off 2.51pt}] (272.5,154) -- (299,154) -- (299,177) -- (272.5,177) -- cycle ;
%Shape: Rectangle [id:dp44152215462131994] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.4 ][dash pattern={on 0.84pt off 2.51pt}] (499.5,154) -- (591.5,154) -- (591.5,177) -- (499.5,177) -- cycle ;
%Straight Lines [id:da6286935466223331] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (193.5,87) -- (273.5,154) ;
%Straight Lines [id:da22447659193732905] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (509.5,87) -- (590,154) ;
%Straight Lines [id:da9193155699969497] 
\draw    (197.5,43.99) -- (508.5,43.01) ;
\draw [shift={(510.5,43)}, rotate = 539.8199999999999] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(195.5,44)}, rotate = 359.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da19046870494421442] 
\draw    (277.5,197.99) -- (588.5,197.01) ;
\draw [shift={(590.5,197)}, rotate = 539.8199999999999] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(275.5,198)}, rotate = 359.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (27,67.4) node [anchor=north west][inner sep=0.75pt]    {$A$};
% Text Node
\draw (27,127.4) node [anchor=north west][inner sep=0.75pt]    {$B$};
% Text Node
\draw (317,67.4) node [anchor=north west][inner sep=0.75pt]    {$P$};
% Text Node
\draw (377,127.4) node [anchor=north west][inner sep=0.75pt]    {$S$};
% Text Node
\draw (245,18) node [anchor=north west][inner sep=0.75pt]   [align=left] {common substring of size $\displaystyle d$};
% Text Node
\draw (335,208) node [anchor=north west][inner sep=0.75pt]   [align=left] {common substring of size $\displaystyle d$};


\end{tikzpicture}


	\caption{If $P$ matches $S$ in only one position, by extending the two ends in the two strings we can find a common substring of length $d$. The orange part of $S$ shows the part of $S$ that matches with~$P$. Also, the red and green parts and extensions from left and right for the matched parts.}\label{fig:lcs1}
\end{figure}

==> figs/palindrome.tex <==
\begin{figure}[!htbp]
	\centering
	
	




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,268); %set diagram left start at 0, and has height of 268

%Shape: Rectangle [id:dp7250589647161727] 
\draw   (26,140) -- (640,140) -- (640,171) -- (26,171) -- cycle ;
%Shape: Rectangle [id:dp08809150560729062] 
\draw  [fill={rgb, 255:red, 255; green, 210; blue, 132 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (451,144) -- (573,144) -- (573,167) -- (451,167) -- cycle ;
%Shape: Rectangle [id:dp4157766019268643] 
\draw  [fill={rgb, 255:red, 255; green, 210; blue, 132 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (241,144) -- (363,144) -- (363,167) -- (241,167) -- cycle ;
%Shape: Rectangle [id:dp3342622843889316] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.47 ][dash pattern={on 0.84pt off 2.51pt}] (26,174) -- (600,174) -- (600,197) -- (26,197) -- cycle ;
%Straight Lines [id:da4489287788221341] 
\draw    (605,180) -- (635,180) ;
\draw [shift={(637,180)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(603,180)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da6094013573649566] 
\draw    (252.5,111.65) .. controls (294.33,74.7) and (412.11,77.64) .. (449.36,112.39) ;
\draw [shift={(451,114)}, rotate = 225.78] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
\draw [shift={(250,114)}, rotate = 315] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

% Text Node
\draw (26,120.4) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (517,118.4) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
	r+e+|P|-2\\
	\end{array}$};
% Text Node
\draw (447,118.4) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
	r\\
	\end{array}$};
% Text Node
\draw (627,120.4) node [anchor=north west][inner sep=0.75pt]    {$y$};
% Text Node
\draw (238,118.4) node [anchor=north west][inner sep=0.75pt]    {$x'$};
% Text Node
\draw (348,118.4) node [anchor=north west][inner sep=0.75pt]    {$x'$};
% Text Node
\draw (26,210.4) node [anchor=north west][inner sep=0.75pt]    {$x''$};
% Text Node
\draw (587,210.4) node [anchor=north west][inner sep=0.75pt]    {$y''$};
% Text Node
\draw (600,184.4) node [anchor=north west][inner sep=0.75pt]    {$\ < \alpha $};
% Text Node
\draw (304,60) node [anchor=north west][inner sep=0.75pt]   [align=left] {distance};
% Text Node
\draw (359,59.4) node [anchor=north west][inner sep=0.75pt]    {$\equiv 0$};
% Text Node
\draw (360,52) node [anchor=north west][inner sep=0.75pt]    {$\alpha $};


\end{tikzpicture}

	\caption{Illustration for the proof of Lemma \ref{lemma-lcs1}. All the colored intervals are palindrome.}
\end{figure}

==> figs/pattern.tex <==
\begin{figure}[!htbp]
	\centering
	
	


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,271); %set diagram left start at 0, and has height of 271

%Shape: Rectangle [id:dp6406185759687846] 
\draw   (52,40) -- (607,40) -- (607,71) -- (52,71) -- cycle ;
%Shape: Rectangle [id:dp04765978276021321] 
\draw  [fill={rgb, 255:red, 255; green, 210; blue, 132 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (148,44) -- (420,44) -- (420,67) -- (148,67) -- cycle ;
%Shape: Rectangle [id:dp10535187629930554] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.32 ][dash pattern={on 0.84pt off 2.51pt}] (237,76) -- (509,76) -- (509,99) -- (237,99) -- cycle ;
%Curve Lines [id:da7141782856349703] 
\draw    (65,59) .. controls (53,300) and (617,298) .. (595,58) ;
\draw [shift={(595,58)}, rotate = 264.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(65,59)}, rotate = 92.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da2387950067511806] 
\draw    (95,59) .. controls (85,273) and (588,259) .. (569,60) ;
\draw [shift={(569,60)}, rotate = 264.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(95,59)}, rotate = 92.68] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da556188822223848] 
\draw    (165,59) .. controls (61,230) and (649,197) .. (501,61) ;
\draw [shift={(501,61)}, rotate = 222.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(165,59)}, rotate = 121.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

% Text Node
\draw (54,19.4) node [anchor=north west][inner sep=0.75pt]    {$\ell $};
% Text Node
\draw (545,19.4) node [anchor=north west][inner sep=0.75pt]    {$\ell +d-1$};
% Text Node
\draw (148,19.4) node [anchor=north west][inner sep=0.75pt]    {$r$};
% Text Node
\draw (327,18.4) node [anchor=north west][inner sep=0.75pt]    {$r+\lceil d/2\rceil -1$};
% Text Node
\draw (414,108.4) node [anchor=north west][inner sep=0.75pt]    {$2\ell +d-r-1$};
% Text Node
\draw (236,108.4) node [anchor=north west][inner sep=0.75pt]    {$2\ell +d-\lceil d/2\rceil -r$};
% Text Node
\draw (103,54.4) node [anchor=north west][inner sep=0.75pt]  [font=\Huge]  {$\dotsc $};
% Text Node
\draw (512,54.4) node [anchor=north west][inner sep=0.75pt]  [font=\Huge]  {$\dotsc $};
% Text Node
\draw (286,54.4) node [anchor=north west][inner sep=0.75pt]  [font=\Huge]  {$\dotsc $};


\end{tikzpicture}\vspace{-10mm}

	\caption{The green substring is equal to pattern $P$ and the orange substring is the reverse of $P$. Since $P$ is $(o_r-o)$-periodic, then the entire substring of $S[1,o_r+|P|-1]$ is also $(o_r-o)$-periodic. \Francois{I feel that we can remove this figure (since I have added Figure \ref{fig:lcs-observation}).}\Saeed{It never hurts to have nice figures in a paper -:) Let's keep it} }\label{fig:pattern}
\end{figure}

==> figs/periodic.tex <==
\begin{figure}[!htbp]
	\centering
	
	
	\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,177); %set diagram left start at 0, and has height of 177

%Shape: Rectangle [id:dp42517847206316906] 
\draw   (52,40) -- (607,40) -- (607,71) -- (52,71) -- cycle ;
%Shape: Rectangle [id:dp6521238616391385] 
\draw  [fill={rgb, 255:red, 255; green, 210; blue, 132 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (57,44) -- (329,44) -- (329,67) -- (57,67) -- cycle ;
%Shape: Rectangle [id:dp41450745185946314] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.32 ][dash pattern={on 0.84pt off 2.51pt}] (257,74) -- (529,74) -- (529,97) -- (257,97) -- cycle ;
%Shape: Rectangle [id:dp08606482029724138] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.32 ][dash pattern={on 0.84pt off 2.51pt}] (217,104) -- (489,104) -- (489,127) -- (217,127) -- cycle ;
%Straight Lines [id:da9850882959737217] 
\draw    (522,85) -- (477,115) ;
\draw [shift={(477,115)}, rotate = 146.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(522,85)}, rotate = 146.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8679306406249272] 
\draw    (502,85) -- (457,115) ;
\draw [shift={(457,115)}, rotate = 146.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(502,85)}, rotate = 146.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da020887086240782393] 
\draw    (477,85) -- (432,115) ;
\draw [shift={(432,115)}, rotate = 146.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(477,85)}, rotate = 146.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3224166972302229] 
\draw    (456,85) -- (411,115) ;
\draw [shift={(411,115)}, rotate = 146.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(456,85)}, rotate = 146.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da19253419243287406] 
\draw    (436,85) -- (391,115) ;
\draw [shift={(391,115)}, rotate = 146.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(436,85)}, rotate = 146.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9060691018605225] 
\draw    (411,85) -- (366,115) ;
\draw [shift={(366,115)}, rotate = 146.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(411,85)}, rotate = 146.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da18428316947074963] 
\draw    (313,85) -- (268,115) ;
\draw [shift={(268,115)}, rotate = 146.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(313,85)}, rotate = 146.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8188729238244581] 
\draw    (290,85) -- (245,115) ;
\draw [shift={(245,115)}, rotate = 146.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(290,85)}, rotate = 146.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6533194005951843] 
\draw    (268,85) -- (223,115) ;
\draw [shift={(223,115)}, rotate = 146.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(268,85)}, rotate = 146.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da016300816597951684] 
\draw    (67,57) .. controls (87,96) and (86,97) .. (111,57) ;
\draw [shift={(111,57)}, rotate = 302.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(67,57)}, rotate = 62.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da13776022588476944] 
\draw    (87,58) .. controls (107,97) and (106,98) .. (131,58) ;
\draw [shift={(131,58)}, rotate = 302.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(87,58)}, rotate = 62.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da4027367609803403] 
\draw    (110,57) .. controls (130,96) and (129,97) .. (154,57) ;
\draw [shift={(154,57)}, rotate = 302.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(110,57)}, rotate = 62.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da7972942885721235] 
\draw    (130,58) .. controls (150,97) and (149,98) .. (174,58) ;
\draw [shift={(174,58)}, rotate = 302.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(130,58)}, rotate = 62.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

% Text Node
\draw (56,20.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (309,20.4) node [anchor=north west][inner sep=0.75pt]    {$|P|$};
% Text Node
\draw (248,20.4) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
	o_{r}\\
	\end{array}$};
% Text Node
ßß

\draw (208,20.4) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
	o\\
	\end{array}$};
% Text Node
\draw (330,84.4) node [anchor=north west][inner sep=0.75pt]  [font=\Huge]  {$\dotsc $};
% Text Node
\draw (301,108.4) node [anchor=north west][inner sep=0.75pt]  [font=\Huge]  {$\dotsc $};
% Text Node
\draw (188,52.4) node [anchor=north west][inner sep=0.75pt]  [font=\Huge]  {$\dotsc $};
% Text Node
\draw (587,20.4) node [anchor=north west][inner sep=0.75pt]    {$|S|$};


\end{tikzpicture}

	\caption{The green substring is equal to pattern $P$ and the orange substring is the reverse of $P$. Since $P$ is $(o_r-o)$-periodic, then the entire substring of $S[1,o_r+|P|-1]$ is also $(o_r-o)$-periodic. }\label{fig:periodic}
\end{figure}

==> figs/three-cases-together.tex <==
\begin{figure}[!htbp]
	\centering
	
	
	\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
	
	\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=0.65]
	%uncomment if require: \path (0,306); %set diagram left start at 0, and has height of 306
	%Shape: Rectangle [id:dp3556060999220616] 
	\draw   (52,100) -- (607,100) -- (607,131) -- (52,131) -- cycle ;
	%Shape: Rectangle [id:dp06231417991804866] 
	\draw  [fill={rgb, 255:red, 255; green, 210; blue, 132 }  ,fill opacity=0.5 ][dash pattern={on 0.84pt off 2.51pt}] (219.5,104) -- (420,104) -- (420,127) -- (219.5,127) -- cycle ;
	%Shape: Rectangle [id:dp2722965559510331] 
	\draw   (52,160) -- (607,160) -- (607,191) -- (52,191) -- cycle ;
	%Shape: Rectangle [id:dp652490843803089] 
	\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.5 ][dash pattern={on 0.84pt off 2.51pt}] (258.5,164) -- (510.5,164) -- (510.5,187) -- (258.5,187) -- cycle ;
	%Shape: Rectangle [id:dp6481666444378198] 
	\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.32 ][dash pattern={on 0.84pt off 2.51pt}] (179.5,64) -- (468.5,64) -- (468.5,87) -- (179.5,87) -- cycle ;
	%Shape: Rectangle [id:dp5402617564265502] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ][dash pattern={on 0.84pt off 2.51pt}] (249.5,208) -- (591.5,208) -- (591.5,231) -- (249.5,231) -- cycle ;
	%Shape: Rectangle [id:dp47493868229303815] 
	\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ][dash pattern={on 0.84pt off 2.51pt}] (159.5,28) -- (448.5,28) -- (448.5,51) -- (159.5,51) -- cycle ;
	%Shape: Rectangle [id:dp7711694349164948] 
	\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ][dash pattern={on 0.84pt off 2.51pt}] (229.5,238) -- (518.5,238) -- (518.5,261) -- (229.5,261) -- cycle ;
	%Straight Lines [id:da4301971719945532] 
	\draw  [dash pattern={on 0.84pt off 2.51pt}]  (179.5,87) -- (249.5,231) ;
	%Straight Lines [id:da601947917319118] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}]  (179.5,87) -- (179.5,19) ;
	%Straight Lines [id:da2813252871480405] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}]  (468.5,87) -- (468.5,19) ;
	%Straight Lines [id:da409858789619455] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}]  (249.5,277) -- (249.5,209) ;
	%Straight Lines [id:da3241817701092482] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}]  (591.5,276) -- (591.5,208) ;
	
	% Text Node
	\draw (27,107.4) node [anchor=north west][inner sep=0.75pt]    {$A$};
	% Text Node
	\draw (27,167.4) node [anchor=north west][inner sep=0.75pt]    {$B$};
	% Text Node
	\draw (317,107.4) node [anchor=north west][inner sep=0.75pt]    {$P$};
	% Text Node
	\draw (175,-0.6) node [anchor=north west][inner sep=0.75pt]    {$\alpha $};
	% Text Node
	\draw (461,-0.6) node [anchor=north west][inner sep=0.75pt]    {$\beta $};
	% Text Node
	\draw (244,278.4) node [anchor=north west][inner sep=0.75pt]    {$\alpha '$};
	% Text Node
	\draw (587,274.4) node [anchor=north west][inner sep=0.75pt]    {$\beta '$};
	\end{tikzpicture}
   \caption*{(a) First case.}\vspace{5mm}
%: the starting index of the corresponding optimal solution in $A$ is smaller than $\alpha$ and thus the corresponding character of $A[\alpha]$ in $B$ is $B[\alpha']$.}

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=0.65]
	%uncomment if require: \path (0,306); %set diagram left start at 0, and has height of 306	
	%Shape: Rectangle [id:dp28043622005715463] 
	\draw   (52,100) -- (607,100) -- (607,131) -- (52,131) -- cycle ;
	%Shape: Rectangle [id:dp5129187326740472] 
	\draw  [fill={rgb, 255:red, 255; green, 210; blue, 132 }  ,fill opacity=0.5 ][dash pattern={on 0.84pt off 2.51pt}] (219.5,104) -- (420,104) -- (420,127) -- (219.5,127) -- cycle ;
	%Shape: Rectangle [id:dp12301789036874666] 
	\draw   (52,160) -- (607,160) -- (607,191) -- (52,191) -- cycle ;
	%Shape: Rectangle [id:dp8287338354113372] 
	\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.5 ][dash pattern={on 0.84pt off 2.51pt}] (258.5,164) -- (510.5,164) -- (510.5,187) -- (258.5,187) -- cycle ;
	%Shape: Rectangle [id:dp800039771753196] 
	\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.32 ][dash pattern={on 0.84pt off 2.51pt}] (179.5,64) -- (468.5,64) -- (468.5,87) -- (179.5,87) -- cycle ;
	%Shape: Rectangle [id:dp06838977775166755] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ][dash pattern={on 0.84pt off 2.51pt}] (249.5,208) -- (543.5,208) -- (543.5,231) -- (249.5,231) -- cycle ;
	%Shape: Rectangle [id:dp5107101648811607] 
	\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ][dash pattern={on 0.84pt off 2.51pt}] (207.5,28) -- (506.5,28) -- (506.5,51) -- (207.5,51) -- cycle ;
	%Shape: Rectangle [id:dp3854720525307225] 
	\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ][dash pattern={on 0.84pt off 2.51pt}] (287.5,237) -- (576.5,237) -- (576.5,260) -- (287.5,260) -- cycle ;
	%Straight Lines [id:da19062063883642755] 
	\draw  [dash pattern={on 0.84pt off 2.51pt}]  (468.5,87) -- (543.5,231) ;
	%Straight Lines [id:da13623302453706] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}]  (179.5,87) -- (179.5,19) ;
	%Straight Lines [id:da8750939304782699] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}]  (468.5,87) -- (468.5,19) ;
	%Straight Lines [id:da26994651928063185] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}]  (249.5,277) -- (249.5,209) ;
	%Straight Lines [id:da10551294597035388] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}]  (543.5,276) -- (543.5,208) ;
	
	% Text Node
	\draw (27,107.4) node [anchor=north west][inner sep=0.75pt]    {$A$};
	% Text Node
	\draw (27,167.4) node [anchor=north west][inner sep=0.75pt]    {$B$};
	% Text Node
	\draw (317,107.4) node [anchor=north west][inner sep=0.75pt]    {$P$};
	% Text Node
	\draw (175,-0.6) node [anchor=north west][inner sep=0.75pt]    {$\alpha $};
	% Text Node
	\draw (461,-0.6) node [anchor=north west][inner sep=0.75pt]    {$\beta $};
	% Text Node
	\draw (244,278.4) node [anchor=north west][inner sep=0.75pt]    {$\alpha '$};
	% Text Node
	\draw (539,274.4) node [anchor=north west][inner sep=0.75pt]    {$\beta '$};
	\end{tikzpicture}
   \caption*{(b) Second case.}\vspace{5mm}
%: the ending  index of the corresponding optimal solution in $A$ is larger than $\beta$ and thus the corresponding character of $A[\beta']$ in $B$ is $B[\beta']$.}

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=0.65]
	%uncomment if require: \path (0,306); %set diagram left start at 0, and has height of 306
	%Shape: Rectangle [id:dp5111115517803526] 
	\draw   (52,100) -- (607,100) -- (607,131) -- (52,131) -- cycle ;
	%Shape: Rectangle [id:dp6187538708036826] 
	\draw  [fill={rgb, 255:red, 255; green, 210; blue, 132 }  ,fill opacity=0.5 ][dash pattern={on 0.84pt off 2.51pt}] (219.5,104) -- (420,104) -- (420,127) -- (219.5,127) -- cycle ;
	%Shape: Rectangle [id:dp741755322257067] 
	\draw   (52,160) -- (607,160) -- (607,191) -- (52,191) -- cycle ;
	%Shape: Rectangle [id:dp9864868964350268] 
	\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.5 ][dash pattern={on 0.84pt off 2.51pt}] (258.5,164) -- (510.5,164) -- (510.5,187) -- (258.5,187) -- cycle ;
	%Shape: Rectangle [id:dp5352816322735938] 
	\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.32 ][dash pattern={on 0.84pt off 2.51pt}] (179.5,64) -- (468.5,64) -- (468.5,87) -- (179.5,87) -- cycle ;
	%Shape: Rectangle [id:dp06199639773072518] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ][dash pattern={on 0.84pt off 2.51pt}] (249.5,208) -- (543.5,208) -- (543.5,231) -- (249.5,231) -- cycle ;
	%Shape: Rectangle [id:dp10030551230571794] 
	\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ][dash pattern={on 0.84pt off 2.51pt}] (207.5,28) -- (446.5,28) -- (446.5,51) -- (207.5,51) -- cycle ;
	%Straight Lines [id:da11421675549326493] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}]  (179.5,87) -- (179.5,19) ;
	%Straight Lines [id:da8616607053184913] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}]  (468.5,87) -- (468.5,19) ;
	%Straight Lines [id:da13847993447336493] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}]  (249.5,277) -- (249.5,209) ;
	%Straight Lines [id:da34950919757773624] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}]  (543.5,276) -- (543.5,208) ;
	%Shape: Rectangle [id:dp7220005061667816] 
	\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ][dash pattern={on 0.84pt off 2.51pt}] (287.5,248) -- (526.5,248) -- (526.5,271) -- (287.5,271) -- cycle ;
	
	% Text Node
	\draw (27,107.4) node [anchor=north west][inner sep=0.75pt]    {$A$};
	% Text Node
	\draw (27,167.4) node [anchor=north west][inner sep=0.75pt]    {$B$};
	% Text Node
	\draw (317,107.4) node [anchor=north west][inner sep=0.75pt]    {$P$};
	% Text Node
	\draw (175,-0.6) node [anchor=north west][inner sep=0.75pt]    {$\alpha $};
	% Text Node
	\draw (461,-0.6) node [anchor=north west][inner sep=0.75pt]    {$\beta $};
	% Text Node
	\draw (244,278.4) node [anchor=north west][inner sep=0.75pt]    {$\alpha '$};
	% Text Node
	\draw (539,274.4) node [anchor=north west][inner sep=0.75pt]    {$\beta '$};
	\end{tikzpicture}
	  \caption*{(c) Third case.}
%: the corresponding optimal solution in $A$ is in the interval $A[\alpha,\beta]$ and thus it is $(r-\ell)$-periodic.}

	\caption{The three cases considered. The red intervals correspond to the longest common substring. The yellow interval is $P$ and the green interval is $S[\ell,r+|P|-1]$. The blue and grey intervals are extensions of the yellow and green intervals so long as they remain $(r-\ell)$-periodic.}\label{fig:three-cases-together}
\end{figure}
